Anisotropic strange quark stars with a non-linear equation-of-state

We obtain an exact analytical solution to Einstein's field equations assuming a non-linear equation-of-state and a particular mass function. Our solution describes the interior of anisotropic color flavor locked strange quark stars. All energy conditions are fulfilled, and therefore the solution obtained here is a realistic solution within General Relativity. The mass-to-radius profile is obtained, and the compactness of the star is computed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

